hIPPYlib: An Extensible Software Framework for Large-Scale Inverse Problems Governed by PDEs; Part I: Deterministic Inversion and Linearized Bayesian Inference

We present an extensible software framework, hIPPYlib, for solution of large-scale deterministic and Bayesian inverse problems governed by partial differential equations (PDEs) with infinite-dimensional parameter fields (which are high-dimensional after discretization). hIPPYlib overcomes the prohibitive nature of Bayesian inversion for this class of problems by implementing state-of-the-art scalable algorithms for PDE-based inverse problems that exploit the structure of the underlying operators, notably the Hessian of the log-posterior. The key property of the algorithms implemented in hIPPYlib is that the solution of the deterministic and linearized Bayesian inverse problem is computed at a cost, measured in linearized forward PDE solves, that is independent of the parameter dimension. The mean of the posterior is approximated by the MAP point, which is found by minimizing the negative log-posterior. This deterministic nonlinear least-squares optimization problem is solved with an inexact matrix-free Newton-CG method. The posterior covariance is approximated by the inverse of the Hessian of the negative log posterior evaluated at the MAP point. This Gaussian approximation is exact when the parameter-to-observable map is linear; otherwise, its logarithm agrees to two derivatives with the log-posterior at the MAP point, and thus it can serve as a proposal for Hessian-based MCMC methods. The construction of the posterior covariance is made tractable by invoking a low-rank approximation of the Hessian of the log-likelihood. Scalable tools for sample generation are also implemented. hIPPYlib makes all of these advanced algorithms easily accessible to domain scientists and provides an environment that expedites the development of new algorithms. hIPPYlib is also a teaching tool to educate researchers and practitioners who are new to inverse problems and the Bayesian inference framework.

==> tikz/spec-and-evecs-ad_diff.tex <==
\begin{tikzpicture}
  \begin{axis}[width=8cm, height=7cm, scale only axis, 
      xlabel = number, ylabel=eigenvalue, xmin=1.0, xmax=70,
      ymin=0.1, ymax=1e6, ymode = log, legend style={font=\small,nodes=right}, legend pos= north east]
    \addplot [color=blue, mark=*, only marks, mark size=1pt] table[x=nr,y=eig]{extraplots/ad_diff-new/eigenvalues.dat};
    \addlegendentry{$T_1 = 1$}
    \addplot [color=red, mark=*, only marks, mark size=1pt] table[x=nr,y=eig]{extraplots/ad_diff-new/eigenvalues_2to4.dat};
    \addlegendentry{$T_1 = 2$}
    \addplot [color=grassgreen, mark=*, only marks, mark size=1pt] table[x=nr,y=eig]{extraplots/ad_diff-new/eigenvalues_3to4.dat};
    \addlegendentry{$T_1 = 3$}
    \addplot [color=black,line width=1pt] table[x=nr,y=eig]{extraplots/ad_diff-new/ones.dat};
  \end{axis};
  \node[anchor=south west] at (9, -1.75)
       {
         {\renewcommand{\arraystretch}{1} %spacing between rows
           \begin{tabular}{c@{}c}
             \includegraphics[scale=.1]{extraplots/ad_diff-new/evec1} \hfill
             \includegraphics[scale=.1]{extraplots/ad_diff-new/evec4} \\
             \includegraphics[scale=.1]{extraplots/ad_diff-new/evec7} \hfill
             \includegraphics[scale=.1]{extraplots/ad_diff-new/evec60}
           \end{tabular}
         }
       };
\end{tikzpicture}


==> tikz/spec-and-evecs-possion.tex <==
\begin{tikzpicture}
  \begin{axis}[width=8cm, height=7cm, scale only axis, 
      xlabel = number, ylabel=eigenvalue, xmin=1.0, xmax=30,
      ymin=0.1, ymax=1e6, ymode = log, legend style={font=\small,nodes=right}, legend pos= north east]
    \addplot [color=black,line width=1pt] table[x=nr,y=eig]{extraplots/poisson-new/ones.dat};
    \addplot [color=blue, mark=*, only marks, mark size=1pt] table[x=nr,y=eig]{extraplots/poisson-new/eigenvalues.dat};
  \end{axis};
  \node[anchor=south west] at (9, -1.75)
       {
         {\renewcommand{\arraystretch}{1} %spacing between rows
           \begin{tabular}{c@{}c}
             \includegraphics[scale=.1]{extraplots/poisson-new/evec1.png} \hfill
             \includegraphics[scale=.1]{extraplots/poisson-new/evec3.png} \\
             \includegraphics[scale=.1]{extraplots/poisson-new/evec8.png} \hfill
             \includegraphics[scale=.1]{extraplots/poisson-new/evec27.png}
           \end{tabular}
         }
       };
\end{tikzpicture}

